Unifying computational entropies via Kullback-Leibler divergence

We introduce hardness in relative entropy, a new notion of hardness for search problems which on the one hand is satisfied by all one-way functions and on the other hand implies both next-block pseudoentropy and inaccessible entropy, two forms of computational entropy used in recent constructions of pseudorandom generators and statistically hiding commitment schemes, respectively. Thus, hardness in relative entropy unifies the latter two notions of computational entropy and sheds light on the apparent "duality" between them. Additionally, it yields a more modular and illuminating proof that one-way functions imply next-block inaccessible entropy, similar in structure to the proof that one-way functions imply next-block pseudoentropy (Vadhan and Zheng, STOC '12).

==> sections/notions-diagram.tex <==
\begin{tikzpicture}
	\tikzset{>=latex,ultra thick}
	\tikzstyle{pred} = [rectangle, minimum width=2.5cm, minimum height=1cm, text centered, draw=black];
	\tikzstyle{fix} = [draw,->,blue];
	\tikzstyle{online} = [draw,->,red]
	\tikzstyle{equiv} = [draw, <->];
	\node (hire) [pred] {hardness in relative entropy};
	\node (relpe) [pred,below left=1.1cm and -0.5cm of hire] {relative pseudoentropy};
	\node (nbhre) [pred,text width=3.5cm, below right=1.1cm and -0.5cm of hire] {next-block hardness in relative entropy};
	\node (nbrpe) [pred,below=1.1cm of relpe] {next-block relative pseudoentropy};
	\node (nbire) [pred,text width=4cm,below=1.1cm of nbhre] {next-block inaccessible\\ relative entropy};
	\node (nbpe) [pred, below=1.1cm of nbrpe] {next-block pseudoentropy gap};
	\node (nbie) [pred, below=1.1cm of nbire] {next-block inaccessible entropy};

	\path [fix] (hire) edge  node[fill=white] {Fix $\tG$} (relpe);
	\path [online] (hire) edge  node[fill=white] {Make online and split into blocks} (nbhre);
	\path [online] (relpe) edge node[fill=white] {Make online and split into blocks} (nbrpe);
	\path [fix] (nbhre) edge node[fill=white] {Fix $\sS$ for short blocks} (nbire);
	\path [equiv] (nbrpe) edge node[fill=white] {Assuming short blocks} (nbpe);
	\path [equiv] (nbire) edge node[fill=white] {Assuming flat distribution} (nbie);
\end{tikzpicture}

